The Thermodynamic Costs of Pure Dephasing in Quantum Heat Engines: Quasistatic Efficiency at Finite Power

Quantum heat engines are commonly believed to achieve their optimal efficiency only when operated quasi-statically. When running at finite power, however, they suffer effective friction due to the generation of coherences and transitions between energy eigenstates. It was noted that it is possible to increase the power of a quantum heat engine using external control schemes or suitable dephasing noise. Here, we investigate the thermodynamic cost associated with dephasing noise schemes using both numerical and analytical methods. Our findings unveil that the observed gain in power is generally not free of thermodynamic costs, as it involves energy costs of the control fields or heat flows between thermal and dephasing baths. These contributions must be duly accounted for when determining the engine's overall efficiency. Interestingly, we identify a particular working regime where these costs become negligible, demonstrating that quantum heat engines can be operated at any power with an efficiency per cycle that approaches arbitrarily closely that under quasistatic operation.

==> tikzfigures/DAMPF_heat_flows.tex <==
\begin{tikzpicture}
	[scale = 0.95,
	round/.style={circle, draw=black!100, very thick, shade, left color=green!100, right color=green!75, shading angle=60}, %minimum size=5mm, 
	]
	
	\draw[color=white] (0,5.25)--(0,-5.25);
	
	% system
	\draw[smooth,samples=100,domain=0:3,line width = 1] plot(\x,{sin((\x-1.4)*720)/10});
	\draw[smooth,samples=100,domain=3:-3,line width = 1] plot({sin((\x)*720)/10},\x);
    
    \coordinate (system) at (0,0);
    \node[round] (system) {S};
    
    \draw[draw=white, shade, left color=orange!100, right color=orange!0] (3.75,0.75) .. controls (2.5,0) .. (3.75,-0.75);
    \draw[line width = 1.5] (3.75,0.75) .. controls (2.5,0) .. (3.75,-0.75);
	
    \draw[draw=white, shade, bottom color=red!100, top color=red!0] (0.75,3.75) .. controls (0,2.5) .. (-0.75,3.75);
    \draw[line width = 1.5] (0.75,3.75) .. controls (0,2.5) .. (-0.75,3.75);
    \draw[draw=white, shade, top color=blue!100, bottom color=blue!0] (0.75,-3.75) .. controls (0,-2.5) .. (-0.75,-3.75);
    \draw[line width = 1.5] (0.75,-3.75) .. controls (0,-2.5) .. (-0.75,-3.75);
    
    \node at (-1.25,3.5) {\large $T_\hot$};
    \node at (-1.25,-3.5) {\large $T_\cold$};
    
    % heat flows
    
    % hot to deph
    \pgfmathsetmacro{\alpha}{25}
    \pgfmathsetmacro{\beta}{65}
    \pgfmathsetmacro{\r}{3}
    \pgfmathsetmacro{\R}{.75}
    \pgfmathsetmacro{\Rhalf}{0.5304}
    
    \draw[draw=red,opacity=0.5,fill=red]
    ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta-45:\Rhalf)-- ++(\beta+45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha-135:\Rhalf) -- cycle;
    \foreach \x in {1,...,24}
    {
        \draw[color=white, line width=1.75] (1.25+0.1*\x, 1) -- (1.25+0.1*\x, 3.5);
    }
    \draw[draw=red,line width = 1]
    ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta-45:\Rhalf)-- ++(\beta+45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha-135:\Rhalf) -- cycle;
    
    % cold to deph
    \pgfmathsetmacro{\alpha}{-25}
    \pgfmathsetmacro{\beta}{-65}
    \pgfmathsetmacro{\r}{3}
    \pgfmathsetmacro{\R}{.5}
    \pgfmathsetmacro{\Rhalf}{0.3536}
    
    
    \filldraw[draw=red,opacity=0.5,fill=red]
    ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    \foreach \x in {1,...,12}
    {
        \draw[color=white, line width=3.25] (1.25+0.15*\x, -0.5) -- (1.25+0.15*\x, -3.5);
    }
    \draw[draw=red,line width = 1]
    ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    
    % hot to system
    \pgfmathsetmacro{\ex}{2}
    \pgfmathsetmacro{\ey}{1.875}
    \pgfmathsetmacro{\alpha}{205}
    \pgfmathsetmacro{\beta}{160}
    \pgfmathsetmacro{\r}{2.5}
    \pgfmathsetmacro{\R}{.5}
    \pgfmathsetmacro{\Rhalf}{0.3536}
    
    \filldraw[draw=red,opacity=0.5,fill=red]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    \foreach \x in {0,...,15}
    {
        \draw[color=white, line width=1.75] (-0.25, 0.75+0.141*\x) -- (-1.25, -0.25+0.141*\x);
    }
    \foreach \x in {16,...,20}
    {
        \draw[color=white, line width=1.75] (-0.25-0.0707*\x+14*0.0707, 0.75+0.141*\x-0.0707*\x+14*0.0707) -- (-1.25, -0.25+0.141*\x);
    }
    \draw[draw=red,line width = 1]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    
    % cold to system
    \pgfmathsetmacro{\ex}{2}
    \pgfmathsetmacro{\ey}{-1.875}
    \pgfmathsetmacro{\alpha}{195}
    \pgfmathsetmacro{\beta}{155}
    \pgfmathsetmacro{\r}{2.6}
    \pgfmathsetmacro{\R}{.3}
    \pgfmathsetmacro{\Rhalf}{0.2122}
    
    \filldraw[draw=blue,opacity=0.5,fill=blue]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    \foreach \x in {1,...,10}
    {
        \draw[color=white, line width=3.25] (-0.25, -0.25-0.212*\x) -- (-1.1, -1.1-0.212*\x);
    }
    \draw[draw=blue,line width = 1]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    
    % field to system
    \definecolor{darkorange}{RGB}{255,140,0}
    
    \pgfmathsetmacro{\ex}{-1}
    \pgfmathsetmacro{\ey}{3}
    \pgfmathsetmacro{\alpha}{270}
    \pgfmathsetmacro{\beta}{220}
    \pgfmathsetmacro{\r}{2.6}
    \pgfmathsetmacro{\R}{.3}
    \pgfmathsetmacro{\Rhalf}{0.2122}
    
    \filldraw[draw=darkorange,opacity=0.5,fill=darkorange]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    \foreach \x in {1,...,8}
    {
        \draw[color=white, line width=3.25] (-0.25-0.212*\x, 0.0) -- (-1.55-0.212*\x, 1.3);
    }
    \draw[draw=darkorange,line width = 1]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    
    % system to field
    \pgfmathsetmacro{\ex}{-1}
    \pgfmathsetmacro{\ey}{3}
    \pgfmathsetmacro{\alpha}{270}
    \pgfmathsetmacro{\beta}{220}
    \pgfmathsetmacro{\r}{3}
    \pgfmathsetmacro{\R}{.5}
    \pgfmathsetmacro{\Rhalf}{0.3536}
    
    \filldraw[draw=darkorange,opacity=0.5,fill=darkorange]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta-45:\Rhalf)-- ++(\beta+45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha-135:\Rhalf) -- cycle;
    \foreach \x in {1,...,8}
    {
        \draw[color=white, line width=1.75] (-0.5-0.141*\x, -0.5) -- (-0.5-0.141*\x-0.5-\x*\x*0.0075, \x*\x*0.0075);
    }
    \foreach \x in {9,...,13}
    {
        \draw[color=white, line width=1.75] (-0.5-0.141*\x, -0.5) -- (-0.5-0.141*\x-0.5-1.25, 1.25);
    }
    \draw[draw=darkorange,line width = 1]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta-45:\Rhalf)-- ++(\beta+45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha-135:\Rhalf) -- cycle;
    
    % interaction with system
    \pgfmathsetmacro{\ex}{1.625}
    \pgfmathsetmacro{\ey}{-2.5}
    \pgfmathsetmacro{\alpha}{70}
    \pgfmathsetmacro{\beta}{110}
    \pgfmathsetmacro{\r}{3}
    \pgfmathsetmacro{\R}{.25}
    \pgfmathsetmacro{\Rhalf}{0.1768}
    
    \filldraw[draw=darkorange,opacity=0.5,fill=darkorange]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    \foreach \x in {1,...,5}
    {
        \draw[color=white, line width=1.75] (0.25, 0.25+0.1*\x) -- (2.75, 0.25+0.1*\x);
    }
    \draw[draw=darkorange,line width = 1]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    
    % interaction with system
    \pgfmathsetmacro{\ex}{1.625}
    \pgfmathsetmacro{\ey}{2.5}
    \pgfmathsetmacro{\alpha}{250}
    \pgfmathsetmacro{\beta}{290}
    \pgfmathsetmacro{\r}{3}
    \pgfmathsetmacro{\R}{.25}
    \pgfmathsetmacro{\Rhalf}{.1768}
    
    \filldraw[draw=darkorange,opacity=0.5,fill=darkorange]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    \foreach \x in {1,...,5}
    {
        \draw[color=white, line width=1.75] (0.25, -0.25-0.1*\x) -- (2.75, -0.25-0.1*\x);
    }
    \draw[draw=darkorange,line width = 1]
    (\ex,\ey) ++(\alpha:\r) arc (\alpha:\beta:\r)-- ++(\beta+45:\Rhalf)-- ++(\beta-45:\Rhalf) arc (\beta:\alpha:\r+\R)
    -- ++(\alpha+135:\Rhalf) -- cycle;
    
    
    % roation of machine
	\foreach \angle in {65,...,65}
	{
	
    % gear
	\foreach \x in {0,...,0}
	{
	\foreach \y in {4.25,...,4.25}
	{
	\foreach \R in {0.5,...,0.5}
	{
	\foreach \r in {20,...,20}
	{
	\foreach \tooth in {80,...,80}
	{
	\filldraw[rotate=\angle,color=white, shade, top color=black!60, bottom color=black!40](\x,\y) circle (\R);
	\filldraw[rotate=\angle,color=black, fill=white, thick] (\x,\y) circle (\r*\R*0.01);
	\foreach \n in {0,...,15}
	{
	\foreach \deg in {12,...,12}
	{
	\foreach \adddeg in {3,...,3}
	{
	\foreach \inneradddeg in {2,...,2}
	{
	\draw[rotate=\angle,draw=white,fill=white, thick] ({\x+1.1*\R*cos(2*\n*\deg-\adddeg)},{\y+1.1*\R*sin(2*\n*\deg-\adddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\inneradddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\deg-\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\deg-\inneradddeg)}) -- ({\x+1.1*\R*cos(2*\n*\deg+\deg+\adddeg)},{\y+1.1*\R*sin(2*\n*\deg+\deg+\adddeg)});
	\draw[rotate=\angle, thick] ({\x+\R*cos(2*\n*\deg-\adddeg)},{\y+\R*sin(2*\n*\deg-\adddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\inneradddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\deg-\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\deg-\inneradddeg)}) -- ({\x+\R*cos(2*\n*\deg+\deg+\adddeg)},{\y+\R*sin(2*\n*\deg+\deg+\adddeg)});
	%
	\draw[rotate=\angle,thick] ({\x+\R*cos(2*\n*\deg+\deg+\adddeg)},{\y+\R*sin(2*\n*\deg+\deg+\adddeg)}) -- ({\x+\R*cos(2*\n*\deg+2*\deg-\adddeg)},{\y+\R*sin(2*\n*\deg+2*\deg-\adddeg)});
	}
	}
	}
	}
	}
	}
	}
	}
	}
	
	}

\end{tikzpicture}

==> tikzfigures/DAMPF_model.tex <==
\begin{tikzpicture}
	[scale = 1,
	round/.style={circle, draw=black!100, very thick, shade, left color=green!100, right color=green!75, shading angle=60}, %minimum size=5mm, 
	]
	
	% system
	\draw[smooth,samples=100,domain=0:1.4,line width = 1] plot(\x,{sin((\x-1.4)*720)/10});
	\draw[smooth,samples=100,domain=3.6:5,line width = 1] plot(\x,{sin((\x-3.6)*720)/10});
	\draw[smooth,samples=100,domain=1:-1,line width = 1] plot({sin((\x)*1080)/10},\x);
    
    \coordinate (system) at (0,0);
    \coordinate (mode) at (5,0);
    \node[round] (system) {S};
    
    \draw[color=blue,smooth,samples=100,domain=1.5:3.5,line width = 1.5] plot(\x,{1.5*(\x-2.5)^2-0.75});
    \draw[smooth,samples=100,domain=1.892:3.108,line width = 1] plot(\x,{-0.5});
    \draw[smooth,samples=100,domain=1.593:3.407,line width = 1] plot(\x,{0});
    \draw[smooth,samples=100,domain=1.387:3.613,line width = 1] plot(\x,{0.5});
    \draw[color=red,smooth,samples=100,domain=1.892:3.108,line width = 1.5] plot(\x,{0.2*exp(-(\x-2.5)^2*8)-0.5});
    \draw[color=red,smooth,samples=100,domain=1.593:3.407,line width = 1.5] plot(\x,{0.2*exp(-(\x-2.5)^2*8)/1.41*4*2*(\x-2.5)});
    \draw[color=red,smooth,samples=100,domain=1.387:3.613,line width = 1.5] plot(\x,{0.2*exp(-(\x-2.5)^2*8)/2/1.41*(4*16*(\x-2.5)^2-2)+0.5});
    
    \draw[draw=white, shade, left color=cyan!100, right color=cyan!0] (5.75,0.75) .. controls (4.5,0) .. (5.75,-0.75);
    \draw[line width = 1.5] (5.75,0.75) .. controls (4.5,0) .. (5.75,-0.75);
	
    \draw[draw=white, shade, bottom color=red!100, top color=red!0] (0.75,1.75) .. controls (0,0.5) .. (-0.75,1.75);
    \draw[line width = 1.5] (0.75,1.75) .. controls (0,0.5) .. (-0.75,1.75);
    \draw[draw=white, shade, top color=blue!100, bottom color=blue!0] (0.75,-1.75) .. controls (0,-0.5) .. (-0.75,-1.75);
    \draw[line width = 1.5] (0.75,-1.75) .. controls (0,-0.5) .. (-0.75,-1.75);
    
    \node at (1,-0.5) {\large $\Gamma$};
    \node at (4.25,-0.5) {\large $\gamma$};
    \node at (2.5,-1.25) {\large $\omega_0$};
    \node at (4.75,0.75) {\large $T=0$};
    \node at (-1,1.25) {\large $T_\hot$};
    \node at (-1,-1.25) {\large $T_\cold$};
    \node at (-0.5,0.5) {\large $g_\hot$};
    \node at (-0.5,-0.5) {\large $g_\cold$};
    
    \draw[line width = 1.5, color=orange] (3.5,0) ellipse (2.9 and 1.75);
    
    \draw[line width = 1.5, <->, color=orange] (3.0,-1.875)--(2.83,-2.5);
    
    % diagram
    \draw[->, line width = 1.5] (0,-4.75)--(0,-2.5);
    \draw[->, line width = 1.5] (-0.5,-4.5)--(6,-4.5);
    \draw[line width = 1.5] (2.5,-4.625)--(2.5,-4.375);
    
    \node at (6,-5.0) {\large $\omega$};
    \node at (-0.75,-2.5) {\large $J(\omega)$};
    \node at (2.5,-5.0) {\large $\omega_0$};
    
    \draw[color=blue,smooth,samples=100,domain=-0.5:5.5,line width = 1.5] plot(\x,{2/(1+(\x-2.5)^2)-4.5});
    
    \draw[<->, line width = 1] (1.625,-3.5)--(3.375,-3.5);
    \node at (2.5,-3.75) {\large $\gamma$};
    
    \draw[<->, line width = 1] (4,-4.375)--(4,-2.625);
    \node at (4.375,-3.5) {\large $\frac{2\Gamma^2}{\gamma}$};
    
\end{tikzpicture}

==> tikzfigures/QHE_Otto_cycle.tex <==
\begin{tikzpicture}
	[scale = 1,
	round/.style={circle, draw=black!100, very thick, shade, left color=green!100, right color=green!75, shading angle=60}, %minimum size=5mm, 
	particle/.style={thick, shade, left color=cyan!100, right color=cyan!75, shading angle=60},
	]
	
	% system
	\draw[smooth,samples=100,domain=2.5:-2.5,line width = 1] plot(\x,{sin((\x)*1080)/10});
    
    \coordinate (system) at (0,0);
    \node[round] (system) {S};
	
    \draw[draw=white, shade, left color=blue!100, right color=blue!0] (2.75,0.75) .. controls (1.5,0) .. (2.75,-0.75);
    \draw[line width = 1.5] (2.75,0.75) .. controls (1.5,0) .. (2.75,-0.75);
    \draw[draw=white, shade, right color=red!100, left color=red!0] (-2.75,0.75) .. controls (-1.5,0) .. (-2.75,-0.75);
    \draw[line width = 1.5] (-2.75,0.75) .. controls (-1.5,0) .. (-2.75,-0.75);
    
    \node at (-2.25,-1) {\large $T_\hot$};
    \node at (2.25,-1) {\large $T_\cold$};
    \node at (-1,-0.5) {\large $\gamma_\hot(t)$};
    \node at (1,-0.5) {\large $\gamma_\cold(t)$};
    
    
    % roation of machine
	\foreach \angle in {-25,...,-25}
	{
	
    % gear
	\foreach \x in {0,...,0}
	{
	\foreach \y in {2,...,2}
	{
	\foreach \R in {0.5,...,0.5}
	{
	\foreach \r in {20,...,20}
	{
	\foreach \tooth in {80,...,80}
	{
	\filldraw[rotate=\angle,color=white, shade, top color=black!60, bottom color=black!40](\x,\y) circle (\R);
	\filldraw[rotate=\angle,color=black, fill=white, thick] (\x,\y) circle (\r*\R*0.01);
	\foreach \n in {0,...,15}
	{
	\foreach \deg in {12,...,12}
	{
	\foreach \adddeg in {3,...,3}
	{
	\foreach \inneradddeg in {2,...,2}
	{
	\draw[rotate=\angle,draw=white,fill=white, thick] ({\x+1.1*\R*cos(2*\n*\deg-\adddeg)},{\y+1.1*\R*sin(2*\n*\deg-\adddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\inneradddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\deg-\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\deg-\inneradddeg)}) -- ({\x+1.1*\R*cos(2*\n*\deg+\deg+\adddeg)},{\y+1.1*\R*sin(2*\n*\deg+\deg+\adddeg)});
	\draw[rotate=\angle, thick] ({\x+\R*cos(2*\n*\deg-\adddeg)},{\y+\R*sin(2*\n*\deg-\adddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\inneradddeg)}) -- ({\x+\tooth*0.01*\R*cos(2*\n*\deg+\deg-\inneradddeg)},{\y+\tooth*0.01*\R*sin(2*\n*\deg+\deg-\inneradddeg)}) -- ({\x+\R*cos(2*\n*\deg+\deg+\adddeg)},{\y+\R*sin(2*\n*\deg+\deg+\adddeg)});
	%
	\draw[rotate=\angle,thick] ({\x+\R*cos(2*\n*\deg+\deg+\adddeg)},{\y+\R*sin(2*\n*\deg+\deg+\adddeg)}) -- ({\x+\R*cos(2*\n*\deg+2*\deg-\adddeg)},{\y+\R*sin(2*\n*\deg+2*\deg-\adddeg)});
	}
	}
	}
	}
	}
	}
	}
	}
	}
	
	\draw[rotate=\angle, line width=1, <->] (-0.125,0.5).. controls(-.25,1) ..(-0.125,1.375);
	\node at (-0.5,1.125) {\large $\Ht[S][t]$};
	
	}
    
\end{tikzpicture}

\vspace{0.5cm}

\begin{tikzpicture}
	[scale = 1.35,
	particle/.style={thick, shade, left color=cyan!100, right color=cyan!75, shading angle=60},
	]
    %TLS at each edge of cycle
    %omega-S-diagram
    
	\draw[very thick, <->] (-0.25,3)--(-0.25,0)--(4.75,0);
	\node at (-0.5,3) {\large $\mathcal{S}_{}$};
	\node at (4.75,-0.25) {\large $\varepsilon(t)$};
	
	\draw[very thick] (3.75,0.05)--(3.75,-0.05);
	\node at (3.75,-0.25) {\large $\varepsilon_{\hot}$};
	\draw[very thick] (1.25,0.05)--(1.25,-0.05);
	\node at (1.25,-0.25) {\large $\varepsilon_{\cold}$};
	
	\draw[very thick] (-0.2,2.5)--(-0.3,2.5);
	\node at (-0.5,2.5) {\large $\mathcal{S}_{\hot}$};
	\draw[very thick] (-0.2,1)--(-0.3,1);
	\node at (-0.5,1) {\large $\mathcal{S}_{\cold}$};
	
	\node (P1) at (3.75,1) {};
	\node (P2) at (1.25,1) {};
	\node (P3) at (1.25,2.5) {};
	\node (P4) at (3.75,2.5) {};
	
	\node at (P1)[circle,fill,inner sep=1.5pt]{};
	\node at (P2)[circle,fill,inner sep=1.5pt]{};
	\node at (P3)[circle,fill,inner sep=1.5pt]{};
	\node at (P4)[circle,fill,inner sep=1.5pt]{};
	
	\draw[blue, ultra thick, <-, shorten <=0.15cm, shorten >=0.15cm] (P2) -- (P3);
	\draw[black!60!green, ultra thick, <-, shorten <=0.15cm, shorten >=0.15cm] (P3) -- (P4);
	\draw[red, ultra thick, <-, shorten <=0.15cm, shorten >=0.15cm] (P4) -- (P1);
	\draw[black!60!green, ultra thick, <-, shorten <=0.15cm, shorten >=0.15cm] (P1) -- (P2);
	
	\node at ($ (P1)+(0,-0.375) $) {\large $P_1$};
	\node at ($ (P2)+(0,-0.375) $) {\large $P_{0,4}$};
	\node at ($ (P3)+(0,0.375) $) {\large $P_3$};
	\node at ($ (P4)+(0,0.375) $) {\large $P_2$};
    
    
    % first spin
    \node (PS1) at ($ (P1) + (0.75,0) $) {};
    
    \draw[thick] ($ (PS1)+(-0.375,-0.25) $)--($ (PS1)+(0.375,-0.25) $) node[left]{};
    \draw[thick] ($ (PS1)+(-0.375,0.25) $)--($ (PS1)+(0.375,0.25) $) node[left]{};
    
    \draw[particle] ($ (PS1)+(0.25,-0.1875) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0,-0.1875) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.125,-0.1875) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.125,-0.1875) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.25,-0.1875) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0.0625,-0.079) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.0625,-0.079) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.1875,-0.079) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.1875,-0.079) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0,0.3125) $) circle [x radius=0.05,y radius=0.05];
    
    
    % second spin
    \node (PS1) at ($ (P2) + (-0.75,0) $) {};
    \node (shift) at (0,0.1) {};
    
    \draw[thick] ($ (PS1)+(-0.375,-0.25)+(shift) $)--($ (PS1)+(0.375,-0.25)+(shift) $) node[left]{};
    \draw[thick] ($ (PS1)+(-0.375,0.25)-(shift) $)--($ (PS1)+(0.375,0.25)-(shift) $) node[left]{};
    
    \draw[particle] ($ (PS1)+(0,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.25,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.125,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.25,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.125,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0.0625,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.0625,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.1875,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.1875,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0,0.3125)-(shift) $) circle [x radius=0.05,y radius=0.05];
    
    
    % third spin
    \node (PS1) at ($ (P3) + (-0.75,0) $) {};
    \node (shift) at (0,0.1) {};
    
    \draw[thick] ($ (PS1)+(-0.375,-0.25)+(shift) $)--($ (PS1)+(0.375,-0.25)+(shift) $) node[left]{};
    \draw[thick] ($ (PS1)+(-0.375,0.25)-(shift) $)--($ (PS1)+(0.375,0.25)-(shift) $) node[left]{};
    
    \draw[particle] ($ (PS1)+(0.1875,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.0625,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.1875,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.0625,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.125,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.125,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0,0.3125)-(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.125,0.3125)-(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.125,0.3125)-(shift) $) circle [x radius=0.05,y radius=0.05];
    
    
    % fourth spin
    \node (PS1) at ($ (P4) + (0.75,0) $) {};
    \node (shift) at (0,0) {};
    
    \draw[thick] ($ (PS1)+(-0.375,-0.25)+(shift) $)--($ (PS1)+(0.375,-0.25)+(shift) $) node[left]{};
    \draw[thick] ($ (PS1)+(-0.375,0.25)-(shift) $)--($ (PS1)+(0.375,0.25)-(shift) $) node[left]{};
    
    \draw[particle] ($ (PS1)+(0.1875,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.0625,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.1875,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.0625,-0.1875)+(shift) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.125,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.125,-0.079)+(shift) $) circle [x radius=0.05,y radius=0.05];
    
    \draw[particle] ($ (PS1)+(0,0.3125)-(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(0.125,0.3125)-(shift) $) circle [x radius=0.05,y radius=0.05];
    \draw[particle] ($ (PS1)+(-0.125,0.3125)-(shift) $) circle [x radius=0.05,y radius=0.05];
	
\end{tikzpicture}

==> tikzfigures/dissipated_heat.tex <==
\begin{tikzpicture}[scale=0.95]
\draw[->,line width=1] (0,-2) -- (0,2) node[left] {\small Im$\{\alpha\}$} coordinate (y axis);
\draw[->,line width=1] (-2,0) -- (2,0) node[below] {\small Re$\{\alpha\}$} coordinate (x axis);
\draw[->,line width=1] (6,-2) -- (6,2) node[left] {\small Im$\{\alpha\}$} coordinate (y axis);
\draw[->,line width=1] (4,0) -- (8,0) node[below] {\small Re$\{\alpha\}$} coordinate (x axis);
\draw[->,line width=1] (12,-2) -- (12,2) node[left] {\small Im$\{\alpha\}$} coordinate (y axis);
\draw[->,line width=1] (10,0) -- (14,0) node[below] {\small Re$\{\alpha\}$} coordinate (x axis);
\draw[line width=1] (1,1.5) circle[radius=0.5];
\draw[line width=1] (-1,-1.5) circle[radius=0.5];
\node at (1,2.75) {\small $\hat{\rho}_\mathrm{g}^{(0)} = |\alpha\rangle\langle\alpha|$};
\node at (-1,-2.375) {\small $\hat{\rho}_\mathrm{e}^{(0)} = |-\alpha\rangle\langle-\alpha|$};
\draw[line width=1] (13,1.5) circle[radius=0.5];
\draw[line width=1] (11,-1.5) circle[radius=0.5];
\node at (13,2.75) {\small $\hat{\rho}_\mathrm{g}^{(2)} = |\alpha\rangle\langle\alpha|$};
\node at (11,-2.375) {\small $\hat{\rho}_\mathrm{e}^{(2)} = |-\alpha\rangle\langle-\alpha|$};
\draw[dashed,line width=1] (12.8,1.2) circle[radius=0.5];
\draw[dashed,line width=1] (11.2,-1.2) circle[radius=0.5];
\draw[line width=1] (6.8,1.2) circle[radius=0.5];
\draw[line width=1] (5.2,-1.2) circle[radius=0.5];
\draw[dashed,line width=1] (7,1.5) circle[radius=0.5];
\draw[dashed,line width=1] (5,-1.5) circle[radius=0.5];
\node at (7,2.75) {\small $\hat{\rho}_\mathrm{g}^{(1)} = (1-\varepsilon)|\alpha\rangle\langle\alpha|+\varepsilon|-\alpha\rangle\langle-\alpha|$};
\node at (5,-2.5) {\small $\hat{\rho}_\mathrm{e}^{(1)} = (1-\varepsilon)|-\alpha\rangle\langle-\alpha|+\varepsilon|\alpha\rangle\langle\alpha|$};
\draw[->,line width=1] (1.8,0.25) .. controls (3,0.75) .. (4.2,0.25);
\node at (3,1) {\small $\mathcal{G}_{\mathrm{d}t}^\mathrm{(th)}$};
\draw[->,line width=1] (7.8,0.25) .. controls (9,0.75) .. (10.2,0.25);
\node at (9,1) {\small $\mathcal{U}_{\mathrm{d}t} \circ \mathcal{G}_{\mathrm{d}t}^\mathrm{(osc)}$};
\draw[->,line width=1] (-2,-7.5) -- (2,-7.5) node[right] {\small $\hat{\rho}$} coordinate (x axis);
\draw[->,line width=1] (-2,-7.5) -- (-2,-5) node[left] {\small $\langle \hat{H}_\mathrm{S} \rangle$} coordinate (y axis);
\draw[line width=1] (-1.925,-7) -- (-2.075,-7);
\draw[line width=1] (-1.925,-5.5) -- (-2.075,-5.5);
\draw[<->,line width=1] (-2.75,-7) -- (-2.75,-5.5);
\node[fill=white] at (-2.75,-6.25) {\small $\mathrm{d}\langle \hat{H}_\mathrm{S} \rangle$};
\draw[line width=1] (-1.75,-7.425) -- (-1.75,-7.575) node[below] {\small $\hat{\rho}_0$};
\draw[line width=1] (0,-7.425) -- (0,-7.575) node[below] {\small $\hat{\rho}_1$};
\draw[line width=1] (1.75,-7.425) -- (1.75,-7.575) node[below] {\small $\hat{\rho}_2$};
\draw[->,line width=1] (4,-7.5) -- (8,-7.5) node[right] {\small $\hat{\rho}$} coordinate (x axis);
\draw[->,line width=1] (4,-7.5) -- (4,-5) node[left] {\small $\langle \hat{H}_\mathrm{int} \rangle$} coordinate (y axis);
\draw[line width=1] (4.075,-7) -- (3.925,-7);
\draw[line width=1] (4.075,-5.5) -- (3.925,-5.5);
\draw[<->,line width=1] (3.25,-7) -- (3.25,-5.5);
\node[fill=white] at (3.25,-6.25) {\small $\mathrm{d}\langle \hat{H}_\mathrm{int} \rangle$};
\draw[line width=1] (4.25,-7.425) -- (4.25,-7.575) node[below] {\small $\hat{\rho}_0$};
\draw[line width=1] (6,-7.425) -- (6,-7.575) node[below] {\small $\hat{\rho}_1$};
\draw[line width=1] (7.75,-7.425) -- (7.75,-7.575) node[below] {\small $\hat{\rho}_2$};
\draw[->,line width=1] (10,-7.5) -- (14,-7.5) node[right] {\small $\hat{\rho}$} coordinate (x axis);
\draw[->,line width=1] (10,-7.5) -- (10,-5) node[left] {\small $E_\mathrm{deph}$} coordinate (y axis);
\draw[line width=1] (10.075,-7) -- (9.925,-7);
\draw[line width=1] (10.075,-5.5) -- (9.925,-5.5);
\draw[<->,line width=1] (9.25,-7) -- (9.25,-5.5);
\node[fill=white] at (9.25,-6.25) {\small $\mathrm{d}\langle \hat{H}_\mathrm{int} \rangle$};
\draw[line width=1] (10.25,-7.425) -- (10.25,-7.575) node[below] {\small $\hat{\rho}_0$};
\draw[line width=1] (12,-7.425) -- (12,-7.575) node[below] {\small $\hat{\rho}_1$};
\draw[line width=1] (13.75,-7.425) -- (13.75,-7.575) node[below] {\small $\hat{\rho}_2$};
\node[right] at (-2.5,-4.25) {\small (d) system energy};
\node[right] at (-2.5,4) {\small (a) $\hat{\rho}_\mathrm{0}$};
\node[right] at (3.5,-4.25) {\small (e) interaction energy};
\node[right] at (3.5,4) {\small (b) $\hat{\rho}_\mathrm{1} = \mathcal{G}_{\mathrm{d}t}^\mathrm{(th)}[\hat{\rho}_0]$};
\node[right] at (9.5,-4.25) {\small (f) bath energy};
\node[right] at (9.5,4) {\small (c) $\hat{\rho}_\mathrm{2} = \mathcal{U}_{\mathrm{d}t}\circ\mathcal{G}_{\mathrm{d}t}^\mathrm{(osc)}[\hat{\rho}_1]$};
\draw[line width=1,color=red] (-1.75,-7) -- (0,-5.5) -- (1.75,-5.5);
\draw[line width=1,color=red] (4.25,-7) -- (6,-5.5) -- (7.75,-7);
\draw[line width=1,color=red] (10.25,-7) -- (12,-7) -- (13.75,-5.5);
\end{tikzpicture}
